Chemical composition of comets C/2021 A1 (Leonard) and C/2022 E3 (ZTF) from radio spectroscopy and the abundance of HCOOH and HNCO in comets

We present the results of a molecular survey of long period comets C/2021 A1 (Leonard) and C/2022 E3 (ZTF). Comet C/2021 A1 was observed with the IRAM 30-m radio telescope in November-December 2021 before perihelion when it was closest to the Earth. We observed C/2022 E3 in January-February 2023 with the Odin 1-m space telescope and IRAM 30-m, shortly after its perihelion, and when it was closest to the Earth. Snapshots were obtained during 12-16 November 2021 period for comet C/2021 A1. Spectral surveys were undertaken over the 8-13 December 2021 period for comet C/2021 A1 (8, 16, and 61 GHz bandwidth in the 3 mm, 2 mm, and 1 mm window) and over the 3-7 February 2023 period for comet C/2022 E3 (25 and 61 GHz at 2 and 1mm). We report detections of 14 molecular species (HCN, HNC, CH3CN, HNCO, NH2CHO, CH3OH, H2CO, HCOOH, CH3CHO, H2S, CS, OCS, C2H5OH and aGg-(CH2OH)2 ) in both comets plus HC3N and CH2OHCHO marginally detected in C/2021 A1 and CO and H2O (with Odin detected in C/2022 E3. The spatial distribution of several species is investigated. Significant upper limits on the abundances of other molecules and isotopic ratios are also presented. The activity of comet C/2021 A1 did not vary significantly between 13 November and 13 December 2021. Short-term variability in the outgassing of comet C/2022 E3 on the order of +-20% is present and possibly linked to its 8h rotation period. Both comets exhibit rather low abundances relative to water for volatiles species such as CO (< 2%) and H2S (0.15%). Methanol is also rather depleted in comet C/2021 A1 (0.9%). Following their revised photo-destruction rates, HNCO and HCOOH abundances in comets have been reevaluated. Both molecules are relatively enriched in these two comets (0.2% relative to water). We cannot exclude that these species could be produced by the dissociation of ammonium salts.

==> (inline-0) <==
\begin{longtable}{llllrrl}
\caption[]{Line intensities from IRAM observations: C/2021~A1 (Leonard)\label{tabobsleonard}} \\
\hline\hline
Date\tablefootmark{a} & Molecule & Transition & Frequency\tablefootmark{b} & offset\tablefootmark{c} & Intensity & Doppler shift \\
(yyyy/mm/dd.dd) &  &  & (MHz) & (\arcsec) &  (K~\kms) & (\kms)  \\
\hline
\endfirsthead
\caption{Continued.}\vspace{-0.3cm}\\
\hline
\hline
Date & Molecule & Transition & Frequency & Pointing offset & Intensity & Doppler shift \\
(yyyy/mm/dd.dd) &  &       & (GHz)     & (\arcsec) &       (K~\kms) & (\kms) \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
2021/11/12.19 & HCN        &    3-2    & 265886.434 &  1.3 & $0.308\pm0.085$ & $-0.16\pm0.15$ \\
              &            &           &            &  2.7 & $0.026\pm0.181$ & \\
2021/11/14.18 & HCN        &    3-2    & 265886.434 &  1.4 & $0.524\pm0.070$ & $-0.03\pm0.08$ \\
              &            &           &            &  4.8 & $0.382\pm0.138$ & $-0.01\pm0.17$ \\
              &            &           &            &  6.1 & $0.342\pm0.201$ & \\
2021/11/16.18 & HCN        &    3-2    & 265886.434 &  1.4 & $0.521\pm0.030$ & $-0.03\pm0.03$ \\
              &            &           &            &  5.1 & $0.423\pm0.059$ & $-0.04\pm0.08$ \\
              &            &           &            &  7.3 & $0.273\pm0.067$ & $+0.00\pm0.12$ \\
\hline
2021/12/08.46 & HCN        &    3-2    & 265886.434 &  1.4 & $1.610\pm0.088$ & $+0.11\pm0.03$ \\
              &            &           &            &  4.4 & $1.509\pm0.329$ & $-0.10\pm0.13$ \\
              &            &           &            &  7.8 & $0.988\pm0.195$ & $-0.12\pm0.13$ \\
              &            &           &            &  9.7 & $0.570\pm0.323$ & $-0.20\pm0.36$ \\
2021/12/09.50 & HCN        &    3-2    & 265886.434 &  2.0 & $1.741\pm0.025$ & $+0.17\pm0.01$ \\
2021/12/09.42 &            &           &            &  4.1 & $1.574\pm0.129$ & $+0.18\pm0.05$ \\
              &            &           &            &  7.4 & $1.174\pm0.121$ & $+0.15\pm0.06$ \\
2021/12/10.37 & HCN        &    3-2    & 265886.434 &  1.9 & $1.658\pm0.032$ & $+0.21\pm0.01$ \\
2021/12/10.30 &            &           &            &  4.7 & $1.594\pm0.125$ & $+0.13\pm0.05$ \\
              &            &           &            &  9.1 & $1.077\pm0.221$ & $+0.05\pm0.14$ \\
              &            &           &            & 12.3 & $0.514\pm0.294$ & $-0.25\pm0.33$ \\
2021/12/11.52 & HCN        &    1-0    &  88631.848 &  5.2 & $0.147\pm0.023$ & $+0.09\pm0.11$ \\
2021/12/11.62 & HCN        &    3-2    & 265886.434 &  2.9 & $2.212\pm0.070$ & $+0.17\pm0.02$ \\
2021/12/11.59 &            &           &            &  6.3 & $1.837\pm0.149$ & $+0.09\pm0.05$ \\
              &            &           &            & 10.4 & $1.649\pm0.155$ & $+0.17\pm0.06$ \\
              &            &           &            & 12.9 & $1.210\pm0.277$ & $+0.03\pm0.12$ \\
2021/12/12.40 & HCN        &    3-2    & 265886.434 &  1.1 & $1.714\pm0.050$ & $+0.17\pm0.02$ \\
              &            &           &            &  4.8 & $1.274\pm0.091$ & $+0.13\pm0.04$ \\
              &            &           &            &  8.4 & $0.977\pm0.092$ & $+0.20\pm0.06$ \\
              &            &           &            & 11.0 & $1.113\pm0.125$ & $+0.08\pm0.07$ \\
2021/12/13.40 & HCN        &    3-2    & 265886.434 &  0.4 & $2.022\pm0.045$ & $+0.20\pm0.02$ \\
              &            &           &            & 10.0 & $0.939\pm0.072$ & $+0.10\pm0.05$ \\
              &            &           &            & 14.1 & $0.686\pm0.067$ & $+0.15\pm0.07$ \\
\hline
2021/12/12.8  & H$^{13}$CN  &    3-2    & 259011.798 &  1.6 & $0.041\pm0.014$ & $+0.50\pm0.40$  \\
\hline
2021/12/12.8  & HC$^{15}$N  &    3-2    & 258156.996 &  1.6 & $0.015\pm0.009$ &  \\
\hline
2023/02/05.9  & DCN         &    3-2    & 217238.538 &  1.2 & $<0.064$ &  \\
\hline
2021/11/15.9  & HNC         &    3-2    & 271981.142 &  1.4 & $0.023\pm0.026$ &  \\
2021/12/08.46 & HNC         &    3-2    & 271981.142 &  1.4 & $0.089\pm0.082$ & $-0.29\pm0.68$  \\
2021/12/09.50 & HNC         &    3-2    & 271981.142 &  2.0 & $0.129\pm0.022$ & $-0.02\pm0.12$  \\
2021/12/10.37 & HNC         &    3-2    & 271981.142 &  1.9 & $0.112\pm0.024$ & $-0.09\pm0.14$  \\
2021/12/11.62 & HNC         &    3-2    & 271981.142 &  2.9 & $0.239\pm0.056$ & $+0.23\pm0.17$    \\
2021/12/12.40 & HNC         &    3-2    & 271981.142 &  1.1 & $0.108\pm0.041$ & $+0.28\pm0.26$    \\
2021/12/13.40 & HNC         &    3-2    & 271981.142 &  0.4 & $0.067\pm0.040$ & $-0.40\pm0.48$    \\
\hline
2021/11/14.8  & CH$_3$CN &    8,0-7,0    & 147174.588 &  1.5 & $0.014\pm0.009$ &  \\
              &          &    8,1-7,1    & 147171.752 &      & $0.016\pm0.009$ &  \\
              &          &    8,2-7,2    & 147163.244 &      & $0.029\pm0.010$ &  \\
              &          &    8,3-7,3    & 147149.068 &      & $0.014\pm0.010$ &  \\
\hline
2021/12/11.1  & CH$_3$CN &    8,0-7,0    & 147174.588 &  1.9 & $0.038\pm0.006$ & $+0.32\pm0.13$ \\
              &          &    8,1-7,1    & 147171.752 &      & $0.027\pm0.007$ & $-0.03\pm0.20$ \\
              &          &    8,2-7,2    & 147163.244 &      & $0.025\pm0.006$ & $-0.27\pm0.19$ \\
              &          &    8,3-7,3    & 147149.068 &      & $0.011\pm0.006$ & $-0.06\pm0.42$ \\
2021/12/11.1  & CH$_3$CN &    9,0-8,0    & 165569.082 &  1.9 & $0.029\pm0.007$ & $+0.10\pm0.24$ \\
              &          &    9,1-8,1    & 165565.891 &      & $0.042\pm0.007$ & $+0.29\pm0.13$ \\
              &          &    9,2-8,2    & 165556.322 &      & $0.027\pm0.007$ & $+0.50\pm0.21$ \\
              &          &    9,3-8,3    & 165540.377 &      & $0.022\pm0.007$ & $+0.51\pm0.28$ \\
2021/12/13.47 & CH$_3$CN &   12,0-11,0    & 220747.261 &  1.1 & $0.044\pm0.010$ & $-0.22\pm0.17$ \\
              &          &   12,1-11,1    & 220743.011 &      & $0.056\pm0.010$ & $+0.57\pm0.17$ \\
              &          &   12,2-11,2    & 220730.261 &      & $0.025\pm0.010$ & $+0.11\pm0.29$ \\
              &          &   12,3-11,3    & 220709.016 &      & $0.031\pm0.011$ & $+0.25\pm0.28$ \\
              &          &   12,4-11,4    & 220679.287 &      & $0.016\pm0.011$ & $-0.69\pm0.71$ \\
2021/12/13.47 & CH$_3$CN &   13,0-12,0    & 239137.916 &  1.1 & $0.065\pm0.017$ & $+0.21\pm0.21$ \\
              &          &   13,1-12,1    & 239133.313 &      & $0.048\pm0.016$ & $-0.27\pm0.26$ \\
              &          &   13,2-12,2    & 239119.504 &      & $0.001\pm0.017$ &  \\
              &          &   13,3-12,3    & 239096.497 &      & $0.053\pm0.018$ & $+0.28\pm0.27$ \\
2021/12/12.8  & CH$_3$CN &   14,0-13,0       & 257527.383 &  1.6 & $0.049\pm0.009$ & $+0.02\pm0.13$ \\
              &          &   14,1-13,1       & 257522.427 &      & $0.044\pm0.009$ & $+0.28\pm0.15$ \\
              &          &   14,2-13,2       & 257507.561 &      & $0.023\pm0.009$ & $-0.30\pm0.32$ \\
              &          &   14,3-13,3       & 257482.791 &      & $0.035\pm0.008$ & $+0.08\pm0.16$ \\
\hline
2021/12/11.1  & HNCO     &  $7_{1,7}-6_{1,6}$  & 153291.935 &  1.9 & $0.013\pm0.004$ & $+0.07\pm0.22$ \\
2021/12/11.1  &          &  $7_{1,6}-6_{1,5}$  & 154414.765 &  1.9 & $0.015\pm0.005$ & $-0.40\pm0.28$ \\
2021/12/11.   &          &  $7_{0,7}-6_{0,6}$  & 153865.086 &  1.9 & $0.040\pm0.006$ & $-0.02\pm0.10$ \\
2021/12/13.47 & HNCO     &  $10_{1,10}-9_{1,9}$ & 218981.009 &  1.1 & $<0.029$ &  \\
2021/12/13.47 &          &  $10_{0,10}-9_{0,9}$ & 219798.274 &  1.1 & $0.051\pm0.011$ & $+0.09\pm0.16$ \\
2021/12/13.47 &          &  $10_{1,9}-9_{1,8}$ & 220584.751 &  1.1 & $0.008\pm0.010$ &  \\
2021/12/13.11 & HNCO     &  $11_{1,11}-10_{1,10}$ & 240875.727 &  1.4 & $0.014\pm0.006$ & $+0.25\pm0.34$ \\
2021/12/12.80 &          &  $11_{0,11}-10_{0,10}$ & 241774.032 &  1.6 & $0.048\pm0.010$ & $+0.17\pm0.17$ \\
2021/12/12.80 &          &  $11_{1,10}-10_{1,9}$ & 242639.704 &  1.6 & $<0.029$ &  \\
2021/12/12.80 & HNCO     &  $12_{1,12}-11_{1,11}$ & 262769.477 &  1.6 & $0.018\pm0.010$ & $+0.07\pm0.37$ \\
2021/12/12.80 &          &  $12_{0,12}-11_{0,11}$ & 263748.625 &  1.6 & $0.051\pm0.013$ & $-0.25\pm0.19$ \\
2021/12/10.60 &          &  $12_{1,11}-11_{1,10}$ & 264693.655 &  1.7 & $<0.029$ &  \\
\hline
2021/11/14.8  & H$_2$S & $1_{10}-1_{01}$ & 168762.762 & 1.5 & $0.001\pm0.014$ &  \\
2021/12/08.55 & H$_2$S & $1_{10}-1_{01}$ & 168762.762 & 1.5 & $0.048\pm0.019$ & $+0.50\pm0.34$ \\
2021/12/10.53 & H$_2$S & $1_{10}-1_{01}$ & 168762.762 & 2.4 & $0.117\pm0.016$ & $+0.02\pm0.09$ \\
2021/12/13.63 & H$_2$S & $1_{10}-1_{01}$ & 168762.762 & 1.7 & $0.067\pm0.017$ & $+0.23\pm0.21$ \\
2021/12/12.6  & H$_2$S & $2_{20}-2_{11}$ & 216710.437 & 0.9 & $0.022\pm0.017$ & $-0.20\pm0.15$ \\
\hline
2021/12/11.1  & H$_2^{34}$S & $1_{10}-1_{01}$ & 167910.516 & 1.9 & $0.004\pm0.008$ & \\
\hline
2021/11/14.8  & CS         &    3-2    & 146969.029 &  1.5 & $0.040\pm0.009$ & $-0.18\pm0.16$ \\
2021/12/08.55 & CS         &    3-2    & 146969.029 &  1.5 & $0.129\pm0.013$ & $+0.05\pm0.07$ \\
2021/12/10.53 & CS         &    3-2    & 146969.029 &  2.4 & $0.145\pm0.010$ & $+0.03\pm0.06$ \\
              &            &           &            & 10.5 & $0.123\pm0.025$ & $+0.04\pm0.14$ \\
2021/12/13.63 & CS         &    3-2    & 146969.029 &  1.7 & $0.143\pm0.011$ & $+0.09\pm0.05$ \\
              &            &           &            & 10.3 & $0.109\pm0.031$ & $+0.37\pm0.22$ \\
2021/12/12.48 & CS         &    5-4    & 244935.557 &  1.8 & $0.344\pm0.013$ & $+0.04\pm0.02$ \\
              &            &           &            &  3.8 & $0.274\pm0.079$ & $+0.09\pm0.18$ \\
              &            &           &            &  8.2 & $0.242\pm0.038$ & $+0.15\pm0.10$ \\
              &            &           &            & 11.8 & $0.105\pm0.043$ & $+0.30\pm0.29$ \\
2021/12/13.54 & CS         &    5-4    & 244935.557 &  1.1 & $0.357\pm0.020$ & $+0.08\pm0.04$ \\
              &            &           &            &  8.7 & $0.170\pm0.079$ & $+0.19\pm0.33$ \\
              &            &           &            & 10.4 & $0.271\pm0.039$ & $-0.03\pm0.10$ \\
\hline
2021/12/13.1  & C$^{34}$S  &    5-4    & 241016.089 &  1.5 & $0.019\pm0.006$ & $-0.27\pm0.20$ \\
\hline
2021/12/12.4  & CO         &   2-1     & 230538.000 &  1.2 & $0.028\pm0.016$ & \\
\hline
2021/11/14.8  & H$_2$CO & $2_{11}-1_{10}$ & 150498.334 &  1.5 & $0.017\pm0.009$ & \\
2021/12/08.55 & H$_2$CO & $2_{11}-1_{10}$ & 150498.334 &  1.6 & $0.048\pm0.014$ & $+0.18\pm0.20$ \\
2021/12/10.53 & H$_2$CO & $2_{11}-1_{10}$ & 150498.334 &  2.4 & $0.065\pm0.010$ & $+0.02\pm0.10$ \\
2021/12/13.63 & H$_2$CO & $2_{11}-1_{10}$ & 150498.334 &  1.7 & $0.043\pm0.012$ & $+0.09\pm0.19$ \\
2021/12/13.47 & H$_2$CO & $3_{03}-2_{02}$ & 218222.191 &  1.1 & $0.072\pm0.011$ & $+0.42\pm0.12$ \\
              &         & $3_{22}-2_{21}$ & 218475.619 &  1.1 & $0.022\pm0.010$ & $+0.46\pm0.40$ \\
              &         & $3_{21}-2_{20}$ & 218760.068 &  1.1 & $0.013\pm0.009$ & $-0.58\pm0.57$ \\
2021/12/11.52 & H$_2$CO & $3_{12}-2_{11}$ & 225697.772 &  3.7 & $0.249\pm0.042$ & $+0.04\pm0.13$ \\
2021/12/12.60 & H$_2$CO & $3_{13}-2_{12}$ & 211211.469 &  0.9 & $0.180\pm0.017$ & $+0.05\pm0.07$ \\
              &         &                &            & 10.2 & $0.077\pm0.030$ & $+0.27\pm0.27$ \\
              &         &                &            & 14.7 & $0.061\pm0.060$ & \\
2021/12/12.60 & H$_2$CO & $3_{12}-2_{11}$ & 225697.772 &  0.9 & $0.190\pm0.017$ & $+0.04\pm0.06$ \\
              &         &                &            & 10.2 & $0.080\pm0.031$ & $+0.07\pm0.26$ \\
              &         &                &            & 14.7 & $0.137\pm0.063$ & $-0.10\pm0.31$ \\
\hline
2021/11/14.8  & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 1.5 & $0.029\pm0.011$ &  \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.012\pm0.012$ &  \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.024\pm0.011$ &  \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.031\pm0.011$ &  \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.001\pm0.012$ &  \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.012\pm0.012$ &  \\
              & CH$_3$OH & $3_2-2_1$E  & 170060.581 &     & $0.031\pm0.014$ &  \\
\hline
2021/12/11.1  & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 1.9 & $0.030\pm0.007$ & $-0.02\pm0.15$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.034\pm0.007$ & $+0.19\pm0.10$ \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.049\pm0.006$ & $+0.33\pm0.08$ \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.047\pm0.007$ & $+0.28\pm0.11$ \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.052\pm0.007$ & $+0.20\pm0.10$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.041\pm0.007$ & $+0.25\pm0.16$ \\
              &          & $7_1-7_0$E  & 166169.179 &     & $0.041\pm0.008$ & $-0.04\pm0.11$ \\
              &          & $8_1-8_0$E  & 166898.566 &     & $0.035\pm0.007$ & $-0.07\pm0.13$ \\
              &          & $9_1-9_0$E  & 167931.056 &     & $0.019\pm0.008$ & $+0.21\pm0.33$ \\
              &          &$10_1-10_0$E & 169335.219 &     & $0.020\pm0.010$ & $-0.49\pm0.48$ \\
              & CH$_3$OH & $3_2-2_1$E  & 170060.581 &     & $0.053\pm0.009$ & $+0.14\pm0.12$ \\
2021/12/12.6  & CH$_3$OH & $1_1-0_0$E  & 213427.118 & 1.0 & $0.033\pm0.019$ & $+0.68\pm0.60$ \\
              & CH$_3$OH & $5_1-4_2$E  & 216945.559 &     & $0.018\pm0.017$ &  \\
              & CH$_3$OH & $8_{-1}-7_0$E& 229758.811 &    & $0.053\pm0.014$ & $+0.45\pm0.21$ \\
              & CH$_3$OH & $3_{-2}-4_{-1}$E& 230027.002 &  & $0.015\pm0.014$ & \\
2021/12/13.47 & CH$_3$OH & $4_2-3_1$E  & 218440.050 & 1.1 & $0.069\pm0.010$ & $+0.06\pm0.10$ \\
              & CH$_3$OH & $8_0-7_1$E  & 220078.490 &     & $0.020\pm0.010$ & $+0.44\pm0.42$ \\
              & CH$_3$OH & $4_2-5_1$A$^-$ & 234683.451 &  & $0.033\pm0.012$ & $-0.36\pm0.30$ \\
              & CH$_3$OH & $5_1-4_1$A$^+$ & 239746.220 &  & $0.066\pm0.011$ & $+0.30\pm0.12$ \\
2021/12/12.8  & CH$_3$OH & $5_0-4_0$E & 241700.168 & 1.6 & $0.132\pm0.010$ & $+0.14\pm0.05$ \\
              &     & $5_{-1}-4_{-1}$E & 241767.247 &     & $0.109\pm0.010$ & $+0.22\pm0.06$ \\
              &     & $5_0-4_0$A$^+$  & 241791.367 &     & $0.090\pm0.010$ & $+0.06\pm0.09$ \\
              &     & $5_4-4_4$A      & 241806.521 &     & $0.026\pm0.010$ & $-0.48\pm0.31$ \\
              &     & $5_{-4}-4_{-4}$E & 241813.248 &     & $0.024\pm0.009$ & $+0.07\pm0.24$ \\
              &     & $5_4-4_4$E      & 241829.629 &     & $-0.004\pm0.009$ &  \\
              &     & $5_3-4_3$A      & 241832.910 &     & $0.086\pm0.010$ & $+0.11\pm0.08$ \\
              &     & $5_2-4_2$A$^-$  & 241842.287 &     & $0.030\pm0.009$ & $-0.03\pm0.19$ \\
              &     & $5_3-4_3$E      & 241843.608 &     & $0.027\pm0.008$ & $-0.03\pm0.18$ \\
              &     & $5_{-3}-4_{-3}$E & 241852.299 &     & $0.026\pm0.009$ & $+0.31\pm0.28$ \\
              &     & $5_1-4_1$E      & 241879.038 &     & $0.077\pm0.009$ & $+0.32\pm0.10$ \\
              &     & $5_2-4_2$A$^+$  & 241887.678 &     & $0.041\pm0.010$ & $+0.33\pm0.20$ \\
              &     & $5_{\pm2}-4_{\pm2}$E & 241904.401 & & $0.144\pm0.011$ & $+0.13\pm0.06$ \\
              &     & $5_1-4_1$A$^-$  & 243915.811 &     & $0.104\pm0.012$ & $+0.14\pm0.08$ \\
              & CH$_3$OH & $4_2-5_1$A$^+$ & 247228.737 &  & $0.032\pm0.009$ & $+0.43\pm0.22$ \\

2021/12/10.6 & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 1.7 & $0.019\pm0.009$ & $-0.11\pm0.31$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.015\pm0.009$ & $+0.54\pm0.49$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.032\pm0.009$ & $+0.36\pm0.21$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.058\pm0.008$ & $+0.40\pm0.12$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.068\pm0.009$ & $+0.35\pm0.09$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.050\pm0.009$ & $-0.07\pm0.05$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.074\pm0.009$ & $+0.22\pm0.10$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.071\pm0.010$ & $-0.07\pm0.10$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.042\pm0.008$ & $+0.53\pm0.16$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.050\pm0.009$ & $+0.19\pm0.14$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.036\pm0.009$ & $+0.22\pm0.15$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.049\pm0.008$ & $+0.06\pm0.11$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.042\pm0.009$ & $-0.08\pm0.15$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.032\pm0.008$ & $+0.02\pm0.17$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.043\pm0.009$ & $+0.05\pm0.15$ \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.031\pm0.007$ & $+0.18\pm0.15$ \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.005\pm0.009$ &  \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.034\pm0.008$ & $+0.13\pm0.14$ \\
              &     & $12_3-12_2$A$^{+-}$ & 252803.346 &  & $0.011\pm0.009$ & $+0.07\pm0.52$ \\
              &     & $12_3-12_2$A$^{-+}$ & 250635.144 &  & $0.014\pm0.008$ & $+0.15\pm0.37$ \\
              & CH$_3$OH & $11_0-10_1$A$^+$ & 250507.016 & 1.8 & $0.036\pm0.008$ & $+0.40\pm0.18$ \\
2021/12/10.6  & CH$_3$OH & $2_0-1_{-1}$E & 254015.367 & 1.7 & $0.013\pm0.008$ &  \\
2021/12/12.8  & CH$_3$OH & $2_1-1_0$E   & 261805.736 &  1.6 & $0.057\pm0.009$ & $+0.07\pm0.12$ \\
2021/12/10.6  & CH$_3$OH & $6_1-5_2$E    & 265289.616 & 1.7 & $0.027\pm0.012$ & $+0.23\pm0.30$ \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.087\pm0.010$ & $+0.35\pm0.08$ \\
              & CH$_3$OH & $9_0-8_1$E    & 267403.394 &    & $0.023\pm0.010$ & $+0.03\pm0.25$ \\
\hline\hline
\end{longtable}
\begin{longtable}{llllrrl}
\caption[]{\label{tabobsztf} Line intensities from IRAM observations: C/2022~E3 (ZTF)}\\
  %\vspace{-0.5cm}\renewcommand{\arraystretch}{0.8}
\hline\hline
Date\tablefootmark{a} & Molecule & Transition & Frequency\tablefootmark{b} & offset\tablefootmark{c} & Intensity & Doppler shift \\
(yyyy/mm/dd.dd) &  &  & (MHz) & (\arcsec) &  (K~\kms) & (\kms)  \\
\hline
\endfirsthead
\caption{Continued.}\vspace{-0.3cm}\\
\hline\hline
Date & Molecule & Transition & Frequency & Pointing offset & Intensity & Doppler shift \\
(yyyy/mm/dd.dd) &  &       & (GHz)     & (\arcsec) &       (K~\kms) & (\kms) \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
2023/02/03.73 & HCN        &    3-2    & 265886.434 &  1.1 & $2.110\pm0.018$ & $-0.06\pm0.01$ \\
              &            &           &            &  5.1 & $1.822\pm0.051$ & $-0.08\pm0.02$ \\
              &            &           &            &  9.0 & $1.228\pm0.048$ & $-0.01\pm0.02$ \\
              &            &           &            & 10.5 & $0.932\pm0.036$ & $-0.10\pm0.02$ \\
              &            &           &            & 14.0 & $0.852\pm0.055$ & $-0.04\pm0.04$ \\
2023/02/04.67 & HCN        &    3-2    & 265886.434 &  0.9 & $3.061\pm0.034$ & $-0.06\pm0.01$ \\
              &            &           &            &  9.1 & $1.829\pm0.114$ & $-0.01\pm0.04$ \\
              &            &           &            & 11.0 & $1.419\pm0.121$ & $-0.13\pm0.05$ \\
              &            &           &            & 14.1 & $1.303\pm0.082$ & $-0.09\pm0.04$ \\
2023/02/05.03 & HCN        &    2-1    & 177261.111 &  0.9 & $1.122\pm0.061$ & $-0.23\pm0.03$ \\
              &            &           &            & 10.1 & $0.731\pm0.079$ & $-0.19\pm0.06$ \\
2023/02/05.67 & HCN        &    3-2    & 265886.434 &  1.4 & $2.595\pm0.045$ & $-0.05\pm0.01$ \\
              &            &           &            &  9.8 & $1.469\pm0.079$ & $-0.04\pm0.03$ \\
              &            &           &            & 13.8 & $0.841\pm0.080$ & $-0.25\pm0.07$ \\
2023/02/06.04 & HCN        &    3-2    & 265886.434 &  1.5 & $2.135\pm0.041$ & $-0.09\pm0.01$ \\
              &            &           &            &  6.1 & $1.530\pm0.069$ & $-0.02\pm0.03$ \\
2023/02/06.70 & HCN        &    3-2    & 265886.434 &  1.3 & $2.248\pm0.034$ & $-0.07\pm0.01$ \\
              &            &           &            &  5.1 & $1.820\pm0.067$ & $-0.07\pm0.02$ \\
              &            &           &            &  8.1 & $1.166\pm0.095$ & $-0.08\pm0.05$ \\
              &            &           &            & 10.2 & $0.937\pm0.065$ & $-0.12\pm0.05$ \\
\hline
2023/02/05.1  & H$^{13}$CN  &    3-2    & 259011.798 &  1.8 & $0.020\pm0.011$ &  \\
\hline
2023/02/05.1  & HC$^{15}$N  &    3-2    & 258156.996 &  1.8 & $0.012\pm0.007$ &  \\
\hline
2023/02/05.9  & DCN         &    3-2    & 217238.538 &  1.2 & $0.018\pm0.009$ &  \\
\hline
2023/02/03.73 & HNC         &    3-2    & 271981.142 &  2.1 & $0.034\pm0.015$ & $+0.10\pm0.31$  \\
2023/02/04.67 & HNC         &    3-2    & 271981.142 &  0.9 & $0.098\pm0.031$ & $-0.33\pm0.24$  \\
2023/02/05.67 & HNC         &    3-2    & 271981.142 &  1.4 & $0.069\pm0.042$ & $-0.61\pm0.45$  \\
2023/02/06.03 & HNC         &    3-2    & 271981.142 &  2.9 & $0.046\pm0.031$ & $-0.29\pm0.30$  \\
2023/02/06.70 & HNC         &    3-2    & 271981.142 &  2.3 & $0.018\pm0.027$ &   \\
\hline
2023/02/05.23 & CH$_3$CN &    8,0-7,0    & 147174.588 &  2.1 & $0.026\pm0.004$ & $-0.08\pm0.08$ \\
              &          &    8,1-7,1    & 147171.752 &      & $0.023\pm0.004$ & $-0.23\pm0.12$ \\
              &          &    8,2-7,2    & 147163.244 &      & $0.016\pm0.004$ & $-0.36\pm0.16$ \\
              &          &    8,3-7,3    & 147149.068 &      & $0.025\pm0.004$ & $-0.22\pm0.12$ \\
2023/02/05.26 & CH$_3$CN &    8,0-7,0    & 147174.588 &  8.8 & $0.012\pm0.011$ & $-0.29\pm0.71$ \\
              &          &    8,1-7,1    & 147171.752 &      & $0.021\pm0.011$ & $+0.02\pm0.35$ \\
              &          &    8,2-7,2    & 147163.244 &      & $0.027\pm0.011$ & $+0.06\pm0.29$ \\
              &          &    8,3-7,3    & 147149.068 &      & $0.001\pm0.011$ &                \\
2023/02/05.26 & CH$_3$CN &    8,0-7,0    & 147174.588 & 13.0 & $0.034\pm0.009$ & $-0.03\pm0.19$ \\
              &          &    8,1-7,1    & 147171.752 &      & $0.013\pm0.009$ &                \\
2023/02/05.23 & CH$_3$CN &    9,0-8,0    & 165569.082 &  2.1 & $0.041\pm0.004$ & $+0.07\pm0.05$ \\
              &          &    9,1-8,1    & 165565.891 &      & $0.043\pm0.004$ & $-0.13\pm0.05$ \\
              &          &    9,2-8,2    & 165556.322 &      & $0.026\pm0.003$ & $+0.04\pm0.08$ \\
              &          &    9,3-8,3    & 165540.377 &      & $0.024\pm0.004$ & $-0.09\pm0.09$ \\
              &          &    9,4-8,4    & 165518.064 &      & $0.010\pm0.004$ & $+0.20\pm0.24$ \\
              &          &    9,6-8,6    & 165454.370 &      & $0.004\pm0.004$ & $+0.49\pm0.72$ \\
2023/02/05.20 & CH$_3$CN &    9,0-8,0    & 165569.082 &  9.1 & $0.015\pm0.010$ & $+0.10\pm0.41$ \\
              &          &    9,1-8,1    & 165565.891 &      & $0.032\pm0.011$ & $-0.11\pm0.24$ \\
              &          &    9,2-8,2    & 165556.322 &      & $0.033\pm0.010$ & $+0.13\pm0.23$ \\
              &          &    9,3-8,3    & 165540.377 &      & $0.006\pm0.010$ &  \\
2023/02/05.41 & CH$_3$CN &    9,0-8,0    & 165569.082 & 13.0 & $0.029\pm0.014$ & $+0.20\pm0.34$ \\
              &          &    9,1-8,1    & 165565.891 &      & $0.005\pm0.014$ &  \\
              &          &    9,2-8,2    & 165556.322 &      & $0.023\pm0.013$ & $-0.36\pm0.46$ \\
              &          &    9,3-8,3    & 165540.377 &      & $0.016\pm0.012$ & $-0.22\pm0.51$ \\
2023/02/05.76 & CH$_3$CN &   12,0-11,0    & 220747.261 &  2.7 & $0.059\pm0.012$ & $-0.15\pm0.14$ \\
              &          &   12,1-11,1    & 220743.011 &      & $0.053\pm0.012$ & $+0.14\pm0.17$ \\
              &          &   12,2-11,2    & 220730.261 &      & $0.032\pm0.012$ & $+0.44\pm0.31$ \\
              &          &   12,3-11,3    & 220709.016 &      & $0.038\pm0.011$ & $+0.27\pm0.20$ \\
              &          &   12,4-11,4    & 220679.287 &      & $0.016\pm0.011$ & $-0.69\pm0.71$ \\
2023/02/05.76 & CH$_3$CN &   13,0-12,0    & 239137.916 &  2.7 & $0.054\pm0.017$ & $+0.08\pm0.22$ \\
              &          &   13,1-12,1    & 239133.313 &      & $0.073\pm0.015$ & $-0.02\pm0.13$ \\
              &          &   13,2-12,2    & 239119.504 &      & $0.042\pm0.016$ & $-0.65\pm0.37$ \\
              &          &   13,3-12,3    & 239096.497 &      & $0.021\pm0.016$ & $-0.09\pm0.55$ \\
2023/02/05.08 & CH$_3$CN &   14,0-13,0    & 257527.383 &  1.8 & $0.067\pm0.008$ & $-0.07\pm0.09$ \\
              &          &   14,1-13,1    & 257522.427 &      & $0.043\pm0.008$ & $-0.14\pm0.14$ \\
              &          &   14,2-13,2    & 257507.561 &      & $0.039\pm0.008$ & $+0.20\pm0.16$ \\
              &          &   14,3-13,3    & 257482.791 &      & $0.045\pm0.009$ & $+0.33\pm0.15$ \\
\hline
2023/02/05.2  & HNCO     & $7_{0,7}-6_{0,6}$ & 153865.086 & 2.1 & $0.018\pm0.004$ & $+0.17\pm0.13$ \\
2023/02/05.2  & HNCO     & $7_{1,7}-6_{1,6}$ & 153291.935 & 2.1 & $0.006\pm0.004$ & \\
2023/02/05.76 & HNCO     & $10_{0,10}-9_{0,9}$ & 219798.274 & 2.7 & $0.024\pm0.011$ & $+0.07\pm0.33$ \\
2023/02/05.76 & HNCO     & $10_{1,10}-9_{1,9}$ & 218981.009 & 2.7 & $0.005\pm0.011$ & \\
2023/02/05.76 & HNCO     & $10_{1,9}-9_{1,8}$ & 220584.751 & 2.7 & $0.016\pm0.011$ & \\
2023/02/05.1  & HNCO     & $11_{0,11}-10_{0,10}$ & 241774.032 & 1.8 & $0.053\pm0.007$ & $-0.12\pm0.09$ \\
2023/02/05.3  & HNCO     & $11_{1,11}-10_{1,10}$ & 240875.727 & 2.2 & $0.016\pm0.006$ & \\
2023/02/05.1  & HNCO     & $11_{1,10}-10_{1,9}$ & 242639.704 & 1.8 & $0.007\pm0.006$ & \\
2023/02/05.1  & HNCO     & $12_{0,12}-11_{0,11}$ & 263748.625 & 1.8 & $0.026\pm0.010$ &  $-0.31\pm0.30$ \\
2023/02/05.1  & HNCO     & $12_{1,12}-11_{1,11}$ & 262769.477 & 1.8 & $0.009\pm0.008$ &  \\
2023/02/04.5  & HNCO     & $12_{1,11}-11_{1,10}$ & 264693.655 & 1.6 & $0.023\pm0.008$ & $+0.02\pm0.25$ \\
\hline
2023/02/05.2  & NH$_2$CHO & $8_{1,8}-7_{1,7}$     &  162958.657 & 2.0 & $0.018\pm0.004$ & $+0.02\pm0.14$ \\
2023/02/05.2  & NH$_2$CHO & $8_{0,8}-7_{0,7}$     &  167320.697 & 2.0 & $0.024\pm0.005$ & $+0.04\pm0.14$ \\
2023/02/05.76 & NH$_2$CHO & $10_{1,9}-9_{1,8}$    &  218459.213 & 2.7 & $0.032\pm0.011$ & $-0.12\pm0.21$ \\
2023/02/05.76 & NH$_2$CHO & $11_{1,11}-10_{1,10}$ &  223452.512 & 2.7 & $0.025\pm0.009$ & $+0.07\pm0.14$ \\
2023/02/05.9  & NH$_2$CHO & $11_{0,11}-10_{0,10}$ &  227605.658 & 1.8 & $0.053\pm0.007$ & $-0.12\pm0.09$ \\
2023/02/05.76 & NH$_2$CHO & $11_{1,10}-10_{1,9}$  &  239951.800 & 2.7 & $0.031\pm0.012$ & $+0.07\pm0.28$ \\
2023/02/05.1  & NH$_2$CHO & $12_{1,12}-11_{1,11}$ &  243521.044 & 1.8 & $0.034\pm0.009$ & $-0.13\pm0.18$ \\
2023/02/05.1  & NH$_2$CHO & $12_{0,12}-11_{0,11}$ &  247390.719 & 1.8 & $0.014\pm0.006$ & $+0.46\pm0.33$ \\
2023/02/05.1  & NH$_2$CHO & $12_{1,11}-11_{1,10}$ &  261327.449 & 1.8 & $0.021\pm0.008$ & $-0.30\pm0.24$ \\
2023/02/05.1  & NH$_2$CHO & $13_{1,13}-12_{1,12}$ &  263542.236 & 1.8 & $0.036\pm0.009$ & $-0.06\pm0.18$ \\
2023/02/04.5  & NH$_2$CHO & $13_{0,13}-12_{0,12}$ &  267062.606 & 1.6 & $0.056\pm0.008$ & $+0.06\pm0.09$ \\
\hline
2023/02/05.9  & HCOOH    & $10_{1,10}-9_{1,9}$   & 215407.841 & 1.2 & $0.027\pm0.006$ & $+0.05\pm0.14$ \\
2023/02/05.76 & HCOOH    & $10_{0,10}-9_{0,9}$   & 220037.967 & 2.7 & $0.030\pm0.011$ & $-0.29\pm0.28$ \\
2023/02/05.76 & HCOOH    & $10_{2,9}-9_{2,8}$    & 223915.571 & 2.7 & $0.032\pm0.011$ & $+0.04\pm0.24$ \\
2023/02/05.9  & HCOOH    & $10_{2,8}-9_{2,7}$    & 228544.079 & 1.2 & $0.020\pm0.007$ & $+0.20\pm0.21$ \\
2023/02/05.9  & HCOOH    & $10_{1,9}-9_{1,8}$    & 231505.608 & 1.2 & $0.027\pm0.007$ & $-0.21\pm0.19$ \\
2023/02/05.76 & HCOOH    & $11_{1,11}-10_{1,10}$ & 236717.198 & 2.7 & $0.045\pm0.013$ & $-0.14\pm0.20$ \\
2023/02/05.3  & HCOOH    & $11_{0,11}-10_{0,10}$ & 241146.254 & 2.2 & $0.031\pm0.006$ & $+0.21\pm0.14$ \\
2023/02/05.1  & HCOOH    & $11_{2,10}-10_{2,9}$  & 246105.974 & 1.8 & $0.015\pm0.007$ & $+0.32\pm0.35$ \\
2023/02/04.5  & HCOOH    & $11_{2,9}-10_{2,8}$   & 252078.606 & 1.8 & $0.014\pm0.007$ & $-0.15\pm0.36$ \\
2023/02/04.5  & HCOOH    & $11_{1,10}-10_{1,9}$  & 254279.653 & 1.6 & $0.032\pm0.006$ & $-0.06\pm0.12$ \\
2023/02/05.1  & HCOOH    & $12_{1,12}-11_{1,11}$ & 257975.008 & 1.8 & $0.023\pm0.008$ & $+0.10\pm0.23$ \\
2023/02/05.1  & HCOOH    & $12_{0,12}-11_{0,11}$ & 262103.481 & 1.8 & $0.019\pm0.007$ & $+0.08\pm0.24$ \\
2023/02/04.5  & HCOOH    & $12_{2,11}-11_{2,10}$ & 268240.232 & 1.6 & $0.029\pm0.010$ & $-0.06\pm0.21$ \\

\hline
2023/02/04.91 & H$_2$S & $1_{10}-1_{01}$ & 168762.762 & 2.3 & $0.158\pm0.008$ & $-0.11\pm0.04$ \\
              &            &           &            &  8.2 & $0.126\pm0.021$ & $-0.15\pm0.12$ \\
              &            &           &            & 12.2 & $0.085\pm0.022$ & $-0.12\pm0.18$ \\
2023/02/05.03 & H$_2$S & $1_{10}-1_{01}$ & 168762.762 & 0.9 & $0.195\pm0.022$ & $-0.05\pm0.08$ \\
              &            &           &            & 10.1 & $0.104\pm0.030$ & $-0.01\pm0.20$ \\
2023/02/05.86 & H$_2$S & $1_{10}-1_{01}$ & 168762.762 & 1.8 & $0.123\pm0.011$ & $-0.07\pm0.05$ \\
              &            &           &            &  9.7 & $0.077\pm0.024$ & $-0.12\pm0.19$ \\
              &            &           &            & 13.8 & $0.061\pm0.019$ & $+0.25\pm0.20$ \\
2023/02/07.03 & H$_2$S & $1_{10}-1_{01}$ & 168762.762 & 0.8 & $0.116\pm0.030$ & $-0.05\pm0.18$ \\
              &            &           &            &  5.0 & $0.152\pm0.062$ & $+0.02\pm0.25$ \\
2023/02/05.00 & H$_2$S & $2_{20}-2_{11}$ & 216710.437 & 1.3 & $0.070\pm0.016$ & $-0.20\pm0.15$ \\
2023/02/05.95 & H$_2$S & $2_{20}-2_{11}$ & 216710.437 & 1.3 & $0.020\pm0.010$ & $-0.22\pm0.31$ \\
2023/02/06.94 & H$_2$S & $2_{20}-2_{11}$ & 216710.437 & 1.0 & $0.058\pm0.016$ & $-0.08\pm0.17$ \\
\hline
2023/02/05.2  & H$_2^{34}$S & $1_{10}-1_{01}$ & 167910.516 & 2.0 & $0.009\pm0.004$ & $+0.04\pm0.24$ \\
\hline
2023/02/05.1  & HDS        & $1_{01}-0_{00}$ & 244555.580 & 1.8 & $<0.024$ & \\
              &            & $2_{11}-2_{02}$ & 257781.410 & 1.8 & $<0.024$ & \\
\hline
2023/02/04.91 & CS         &    3-2    & 146969.029 &  2.3 & $0.103\pm0.006$ & $-0.08\pm0.04$ \\
              &            &           &            &  8.2 & $0.088\pm0.016$ & $-0.22\pm0.13$ \\
              &            &           &            & 12.2 & $0.057\pm0.016$ & $-0.22\pm0.21$ \\
2023/02/05.86 & CS         &    3-2    & 146969.029 &  1.8 & $0.088\pm0.010$ & $-0.08\pm0.09$ \\
              &            &           &            &  9.7 & $0.099\pm0.020$ & $+0.12\pm0.14$ \\
              &            &           &            & 13.8 & $0.064\pm0.015$ & $-0.24\pm0.17$ \\
2023/02/07.03 & CS         &    3-2    & 146969.029 &  0.8 & $0.106\pm0.019$ & $-0.14\pm0.11$ \\
              &            &           &            &  5.0 & $0.054\pm0.042$ &  \\
2023/02/04.78 & CS         &    5-4    & 244935.557 &  1.6 & $0.253\pm0.009$ & $-0.04\pm0.02$ \\
              &            &           &            &  5.1 & $0.196\pm0.018$ & $-0.08\pm0.06$ \\
              &            &           &            &  8.6 & $0.198\pm0.046$ & $+0.01\pm0.14$ \\
2023/02/06.77 & CS         &    5-4    & 244935.557 &  3.0 & $0.240\pm0.022$ & $-0.09\pm0.06$ \\
              &            &           &            &  7.4 & $0.132\pm0.095$ & $+0.36\pm0.57$ \\
\hline
2023/02/05.3  & C$^{34}$S  &    5-4    & 241016.089 &  2.2 & $0.021\pm0.007$ & $-0.15\pm0.23$ \\
\hline
2023/02/05.9  & CO         &   2-1     & 230538.000 & 1.4 & $0.017\pm0.008$ & \\
\hline
2023/02/04.91 & H$_2$CO & $2_{11}-1_{10}$ & 150498.334 &  2.3 & $0.084\pm0.006$ & $-0.05\pm0.05$ \\
2023/02/05.86 &         &                &            &  1.8 & $0.054\pm0.009$ & $-0.08\pm0.09$ \\
2023/02/07.03 &         &                &            &  0.8 & $0.076\pm0.020$ & $-0.06\pm0.20$ \\
2023/02/05.76 & H$_2$CO & $3_{03}-2_{02}$ & 218222.191 &  2.7 & $0.121\pm0.012$ & $-0.14\pm0.07$ \\
              &         & $3_{22}-2_{21}$ & 218475.619 &  2.7 & $0.055\pm0.011$ & $-0.10\pm0.12$ \\
              &         & $3_{21}-2_{20}$ & 218760.068 &  2.7 & $0.022\pm0.010$ & $+0.10\pm0.30$ \\
2023/02/05.00 & H$_2$CO & $3_{13}-2_{12}$ & 211211.469 &  1.3 & $0.250\pm0.015$ & $-0.01\pm0.04$ \\
              &         & $3_{12}-2_{11}$ & 225697.772 &  1.3 & $0.315\pm0.018$ & $-0.10\pm0.04$ \\
2023/02/05.95 & H$_2$CO & $3_{13}-2_{12}$ & 211211.469 &  1.3 & $0.186\pm0.011$ & $-0.09\pm0.04$ \\
              &         & $3_{12}-2_{11}$ & 225697.772 &  1.3 & $0.233\pm0.012$ & $-0.12\pm0.03$ \\
2023/02/06.94 & H$_2$CO & $3_{13}-2_{12}$ & 211211.469 &  1.0 & $0.163\pm0.017$ & $+0.04\pm0.08$ \\
              &         & $3_{12}-2_{11}$ & 225697.772 &  1.0 & $0.172\pm0.020$ & $-0.06\pm0.09$ \\
\hline
2023/02/04.91 & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 2.3 & $0.068\pm0.006$ & $-0.15\pm0.05$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.086\pm0.007$ & $-0.26\pm0.05$ \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.129\pm0.006$ & $-0.16\pm0.03$ \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.125\pm0.007$ & $-0.38\pm0.04$ \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.112\pm0.006$ & $-0.20\pm0.03$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.110\pm0.008$ & $-0.19\pm0.05$ \\
              &          & $7_1-7_0$E  & 166169.179 &     & $0.102\pm0.007$ & $-0.18\pm0.05$ \\
              &          & $8_1-8_0$E  & 166898.566 &     & $0.089\pm0.008$ & $-0.18\pm0.07$ \\
              &          & $9_1-9_0$E  & 167931.056 &     & $0.040\pm0.008$ & $-0.40\pm0.16$ \\
              &          &$10_1-10_0$E & 169335.219 &     & $0.042\pm0.008$ & $-0.07\pm0.13$ \\
              & CH$_3$OH & $4_1-3_2$E  & 168577.831 &     & $0.021\pm0.006$ & $-0.24\pm0.20$ \\
              & CH$_3$OH & $3_2-2_1$E  & 170060.581 &     & $0.136\pm0.007$ & $-0.09\pm0.03$ \\
2023/02/05.03 & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 0.9 & $0.071\pm0.019$ & $-0.27\pm0.19$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.089\pm0.019$ & $+0.08\pm0.14$ \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.137\pm0.019$ & $-0.18\pm0.09$ \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.099\pm0.020$ & $-0.37\pm0.14$ \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.150\pm0.018$ & $-0.31\pm0.08$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.088\pm0.021$ & $-0.39\pm0.20$ \\
              &          & $7_1-7_0$E  & 166169.179 &     & $0.081\pm0.020$ & $-0.35\pm0.20$ \\
              &          & $8_1-8_0$E  & 166898.566 &     & $0.085\pm0.017$ & $-0.14\pm0.12$ \\
              &          & $9_1-9_0$E  & 167931.056 &     & $0.020\pm0.021$ &  \\
2023/02/05.86 & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 1.8 & $0.046\pm0.010$ & $-0.21\pm0.14$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.059\pm0.010$ & $-0.27\pm0.10$ \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.104\pm0.009$ & $-0.37\pm0.06$ \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.121\pm0.011$ & $-0.20\pm0.06$ \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.094\pm0.009$ & $-0.31\pm0.07$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.080\pm0.011$ & $-0.05\pm0.10$ \\
              &          & $7_1-7_0$E  & 166169.179 &     & $0.073\pm0.011$ & $-0.00\pm0.11$ \\
              &          & $8_1-8_0$E  & 166898.566 &     & $0.064\pm0.011$ & $-0.18\pm0.10$ \\
              &          & $9_1-9_0$E  & 167931.056 &     & $0.051\pm0.011$ & $-0.31\pm0.16$ \\
              &          &$10_1-10_0$E & 169335.219 &     & $0.039\pm0.011$ & $-0.09\pm0.18$ \\
              & CH$_3$OH & $3_2-2_1$E  & 170060.581 &     & $0.135\pm0.013$ & $-0.08\pm0.07$ \\
2023/02/07.03 & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 0.8 & $0.030\pm0.022$ & $-0.15\pm0.46$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.071\pm0.021$ & $-0.57\pm0.25$ \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.131\pm0.022$ & $-0.09\pm0.11$ \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.163\pm0.025$ & $-0.24\pm0.10$ \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.101\pm0.023$ & $-0.28\pm0.15$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.111\pm0.026$ & $-0.20\pm0.15$ \\
              &          & $7_1-7_0$E  & 166169.179 &     & $0.146\pm0.028$ & $-0.22\pm0.14$ \\
              &          & $8_1-8_0$E  & 166898.566 &     & $0.034\pm0.025$ & $-0.40\pm0.51$ \\
              &          & $9_1-9_0$E  & 167931.056 &     & $0.074\pm0.026$ & $-0.22\pm0.23$ \\
              &          &$10_1-10_0$E & 169335.219 &     & $0.042\pm0.032$ & $-0.39\pm0.62$ \\
2023/02/05.2  & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 9.1 & $0.023\pm0.011$ & $-0.41\pm0.33$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.063\pm0.012$ & $-0.21\pm0.12$ \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.082\pm0.011$ & $-0.18\pm0.08$ \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.069\pm0.013$ & $+0.04\pm0.12$ \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.063\pm0.011$ & $-0.14\pm0.12$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.070\pm0.011$ & $-0.25\pm0.10$ \\
              &          & $7_1-7_0$E  & 166169.179 &     & $0.052\pm0.011$ & $+0.07\pm0.13$ \\
              &          & $8_1-8_0$E  & 166898.566 &     & $0.039\pm0.009$ & $-0.21\pm0.13$ \\
              &          & $9_1-9_0$E  & 167931.056 &     & $0.027\pm0.011$ & $-0.53\pm0.36$ \\
              &          &$10_1-10_0$E & 169335.219 &     & $0.035\pm0.014$ & $-0.21\pm0.31$ \\
              & CH$_3$OH & $3_2-2_1$E  & 170060.581 &     & $0.103\pm0.014$ & $+0.11\pm0.10$ \\

2023/02/05.9  & CH$_3$OH & $1_1-0_0$E  & 213427.118 & 1.2 & $0.064\pm0.006$ & $-0.10\pm0.06$ \\
              & CH$_3$OH & $5_1-4_2$E  & 216945.559 &     & $0.070\pm0.006$ & $-0.23\pm0.06$ \\
              & CH$_3$OH & $8_{-1}-7_0$E& 229758.811 &    & $0.115\pm0.006$ & $-0.04\pm0.04$ \\
              & CH$_3$OH & $3_{-2}-4_{-1}$E& 230027.002 &  & $0.042\pm0.007$ & $-0.27\pm0.10$ \\
2023/02/05.76 & CH$_3$OH & $4_2-3_1$E  & 218440.050 & 2.7 & $0.201\pm0.011$ & $-0.10\pm0.04$ \\
              & CH$_3$OH & $8_0-7_1$E  & 220078.490 &     & $0.068\pm0.011$ & $-0.11\pm0.12$ \\
              & CH$_3$OH & $4_2-5_1$A$^-$ & 234683.451 &  & $0.028\pm0.013$ & $+0.42\pm0.35$ \\
              & CH$_3$OH & $5_1-4_1$A$^+$ & 239746.220 &  & $0.237\pm0.011$ & $-0.12\pm0.03$ \\
              & CH$_3$OH & $5_3-6_2$E  & 240241.502 &     & $0.042\pm0.012$ & $+0.39\pm0.24$ \\
2023/02/05.76 & CH$_3$OH & $4_2-3_1$E  & 218440.050 & 5.2 & $0.141\pm0.031$ & $-0.02\pm0.15$ \\
              & CH$_3$OH & $8_0-7_1$E  & 220078.490 &     & $0.050\pm0.029$ & $-0.38\pm0.47$ \\
              & CH$_3$OH & $5_1-4_1$A$^+$ & 239746.220 &  & $0.173\pm0.031$ & $-0.19\pm0.12$ \\
2023/02/05.76 & CH$_3$OH & $4_2-3_1$E  & 218440.050 & 10.1 & $0.099\pm0.030$ & $-0.21\pm0.22$ \\
              & CH$_3$OH & $8_0-7_1$E  & 220078.490 &     & $0.046\pm0.030$ & $-0.77\pm0.67$ \\
              & CH$_3$OH & $5_1-4_1$A$^+$ & 239746.220 &  & $0.095\pm0.035$ & $-0.46\pm0.32$ \\

2023/02/04.78 & CH$_3$OH & $5_0-4_0$E & 241700.168 & 1.6 & $0.306\pm0.009$ & $-0.13\pm0.02$ \\
              &     & $5_{-1}-4_{-1}$E & 241767.247 &     & $0.273\pm0.009$ & $-0.16\pm0.02$ \\
              &     & $5_0-4_0$A$^+$  & 241791.367 &     & $0.207\pm0.009$ & $-0.16\pm0.03$ \\
              &     & $5_4-4_4$A      & 241806.521 &     & $0.039\pm0.009$ & $-0.14\pm0.17$ \\
              &     & $5_{-4}-4_{-4}$E & 241813.248 &     & $0.004\pm0.009$ &  \\
              &     & $5_4-4_4$E      & 241829.629 &     & $0.000\pm0.009$ &  \\
              &     & $5_3-4_3$A      & 241832.910 &     & $0.134\pm0.009$ & $-0.11\pm0.05$ \\
              &     & $5_2-4_2$A$^-$  & 241842.287 &     & $0.097\pm0.009$ & $-0.20\pm0.06$ \\
              &     & $5_3-4_3$E      & 241843.608 &     & $0.055\pm0.008$ & $-0.05\pm0.08$ \\
              &     & $5_{-3}-4_{-3}$E & 241852.299 &     & $0.041\pm0.009$ & $-0.17\pm0.16$ \\
              &     & $5_1-4_1$E      & 241879.038 &     & $0.181\pm0.009$ & $-0.13\pm0.04$ \\
              &     & $5_2-4_2$A$^+$  & 241887.678 &     & $0.099\pm0.008$ & $-0.14\pm0.05$ \\
              &     & $5_{\pm2}-4_{\pm2}$E & 241904.401 & & $0.295\pm0.009$ & $-0.18\pm0.02$ \\
              &     & $5_1-4_1$A$^-$  & 243915.811 &     & $0.224\pm0.010$ & $-0.11\pm0.03$ \\
2023/02/04.78 & CH$_3$OH & $5_0-4_0$E & 241700.168 & 5.1 & $0.228\pm0.016$ & $-0.13\pm0.05$ \\
              &     & $5_{-1}-4_{-1}$E & 241767.247 &     & $0.210\pm0.015$ & $-0.16\pm0.05$ \\
              &     & $5_0-4_0$A$^+$  & 241791.367 &     & $0.140\pm0.015$ & $-0.12\pm0.07$ \\
              &     & $5_4-4_4$A      & 241806.521 &     & $0.052\pm0.016$ & $+0.10\pm0.22$ \\
              &     & $5_{-4}-4_{-4}$E & 241813.248 &     & $0.002\pm0.015$ &  \\
              &     & $5_4-4_4$E      & 241829.629 &     & $0.018\pm0.015$ &  \\
              &     & $5_3-4_3$A      & 241832.910 &     & $0.112\pm0.015$ & $-0.03\pm0.09$ \\
              &     & $5_2-4_2$A$^-$  & 241842.287 &     & $0.047\pm0.014$ & $-0.27\pm0.19$ \\
              &     & $5_3-4_3$E      & 241843.608 &     & $0.048\pm0.014$ & $+0.10\pm0.16$ \\
              &     & $5_{-3}-4_{-3}$E & 241852.299 &     & $0.031\pm0.017$ & $-0.25\pm0.40$ \\
              &     & $5_1-4_1$E      & 241879.038 &     & $0.154\pm0.017$ & $-0.25\pm0.08$ \\
              &     & $5_2-4_2$A$^+$  & 241887.678 &     & $0.072\pm0.015$ & $-0.29\pm0.13$ \\
              &     & $5_{\pm2}-4_{\pm2}$E & 241904.401 & & $0.191\pm0.017$ & $-0.12\pm0.06$ \\
              &     & $5_1-4_1$A$^-$  & 243915.811 &     & $0.144\pm0.019$ & $-0.09\pm0.08$ \\
2023/02/06.77 & CH$_3$OH & $5_0-4_0$E & 241700.168 & 3.0 & $0.213\pm0.019$ & $-0.03\pm0.06$ \\
              &     & $5_{-1}-4_{-1}$E & 241767.247 &     & $0.206\pm0.019$ & $-0.23\pm0.06$ \\
              &     & $5_0-4_0$A$^+$  & 241791.367 &     & $0.131\pm0.019$ & $-0.19\pm0.10$ \\
              &     & $5_4-4_4$A      & 241806.521 &     & $0.001\pm0.016$ &  \\
              &     & $5_{-4}-4_{-4}$E & 241813.248 &     & $0.044\pm0.019$ & $-0.26\pm0.30$ \\
              &     & $5_4-4_4$E      & 241829.629 &     & $0.038\pm0.020$ &  \\
              &     & $5_3-4_3$A      & 241832.910 &     & $0.114\pm0.020$ & $-0.40\pm0.14$ \\
              &     & $5_2-4_2$A$^-$  & 241842.287 &     & $0.096\pm0.019$ & $-0.31\pm0.14$ \\
              &     & $5_3-4_3$E      & 241843.608 &     & $0.033\pm0.017$ & $+0.08\pm0.30$ \\
              &     & $5_{-3}-4_{-3}$E & 241852.299 &     & $0.045\pm0.020$ & $-0.02\pm0.31$ \\
              &     & $5_1-4_1$E      & 241879.038 &     & $0.124\pm0.019$ & $-0.05\pm0.10$ \\
              &     & $5_2-4_2$A$^+$  & 241887.678 &     & $0.044\pm0.018$ & $-0.15\pm0.27$ \\
              &     & $5_{\pm2}-4_{\pm2}$E & 241904.401 & & $0.235\pm0.022$ & $-0.14\pm0.07$ \\
              &     & $5_1-4_1$A$^-$  & 243915.811 &     & $0.177\pm0.024$ & $-0.09\pm0.10$ \\

2023/02/05.1  & CH$_3$OH & $4_2-5_1$A$^+$ & 247228.737 & 1.8 & $0.035\pm0.006$ & $+0.19\pm0.13$ \\

2023/02/03.73 & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 1.8 & $0.072\pm0.010$ & $+0.04\pm0.10$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.075\pm0.010$ & $-0.02\pm0.08$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.113\pm0.010$ & $-0.01\pm0.06$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.092\pm0.011$ & $-0.03\pm0.08$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.113\pm0.010$ & $-0.15\pm0.06$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.133\pm0.010$ & $-0.07\pm0.05$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.115\pm0.010$ & $-0.04\pm0.06$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.133\pm0.010$ & $-0.06\pm0.05$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.097\pm0.010$ & $-0.05\pm0.07$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.106\pm0.011$ & $+0.04\pm0.07$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.086\pm0.010$ & $-0.03\pm0.08$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.108\pm0.010$ & $-0.11\pm0.06$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.056\pm0.010$ & $-0.16\pm0.11$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.066\pm0.009$ & $+0.01\pm0.09$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.039\pm0.011$ & $+0.03\pm0.19$ \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.062\pm0.010$ & $-0.06\pm0.11$ \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.048\pm0.010$ & $-0.13\pm0.13$ \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.054\pm0.010$ & $+0.01\pm0.13$ \\
              &     & $12_3-12_2$A$^{+-}$ & 252803.346 &  & $0.022\pm0.010$ & $+0.07\pm0.32$ \\
              &     & $12_3-12_2$A$^{-+}$ & 250635.144 &  & $0.033\pm0.009$ & $-0.21\pm0.19$ \\
              &     & $13_3-13_2$A$^{+-}$ & 253221.390 &  & $0.008\pm0.010$ &  \\
              &     & $13_3-13_2$A$^{-+}$ & 250291.180 &  & $0.017\pm0.009$ &  \\
              & CH$_3$OH & $11_0-10_1$A$^+$ & 250507.016 & 1.8 & $0.096\pm0.009$ & $-0.05\pm0.07$ \\

2023/02/04.67 & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 0.9 & $0.097\pm0.025$ & $-0.17\pm0.18$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.131\pm0.026$ & $-0.18\pm0.14$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.169\pm0.026$ & $+0.04\pm0.10$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.174\pm0.026$ & $-0.07\pm0.10$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.135\pm0.026$ & $-0.03\pm0.13$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.159\pm0.024$ & $-0.07\pm0.09$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.167\pm0.027$ & $-0.38\pm0.14$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.160\pm0.025$ & $-0.34\pm0.12$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.150\pm0.025$ & $-0.05\pm0.12$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.230\pm0.026$ & $-0.32\pm0.09$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.136\pm0.024$ & $-0.09\pm0.11$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.103\pm0.024$ & $-0.28\pm0.17$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.096\pm0.025$ & $-0.05\pm0.17$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.172\pm0.022$ & $-0.27\pm0.10$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.052\pm0.027$ & $-0.03\pm0.38$ \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.043\pm0.024$ & $-0.32\pm0.42$ \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.054\pm0.025$ & $-0.77\pm0.48$ \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.051\pm0.025$ & $+0.18\pm0.38$ \\
              &     & $12_3-12_2$A$^{+-}$ & 252803.346 &  & $0.066\pm0.023$ & $-0.48\pm0.27$ \\
              &     & $12_3-12_2$A$^{-+}$ & 250635.144 &  & $0.058\pm0.022$ & $+0.06\pm0.25$ \\
              & CH$_3$OH & $11_0-10_1$A$^+$ & 250507.016 & 0.9 & $0.110\pm0.024$ & $-0.21\pm0.16$ \\
            
2023/02/05.67 & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 1.4 & $0.078\pm0.032$ & $-0.21\pm0.29$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.120\pm0.032$ & $-0.16\pm0.18$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.099\pm0.030$ & $+0.01\pm0.19$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.110\pm0.034$ & $+0.13\pm0.23$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.131\pm0.032$ & $-0.00\pm0.16$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.140\pm0.032$ & $-0.28\pm0.17$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.096\pm0.030$ & $-0.31\pm0.23$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.073\pm0.034$ & $+0.28\pm0.37$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.143\pm0.032$ & $-0.22\pm0.16$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.120\pm0.031$ & $-0.18\pm0.18$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.081\pm0.032$ & $+0.36\pm0.30$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.086\pm0.033$ & $-0.04\pm0.29$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.047\pm0.029$ & $-0.50\pm0.47$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.063\pm0.030$ & $-0.05\pm0.29$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.041\pm0.034$ & $-0.41\pm0.66$ \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.093\pm0.032$ & $+0.09\pm0.23$ \\
              & CH$_3$OH & $11_0-10_1$A$^+$ & 250507.016 & 1.4 & $0.088\pm0.032$ & $+0.25\pm0.26$ \\

2023/02/06.03 & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 2.9 & $-0.024\pm0.024$ &  \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.062\pm0.025$ & $+0.07\pm0.28$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.074\pm0.024$ & $-0.34\pm0.22$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.090\pm0.025$ & $-0.04\pm0.19$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.106\pm0.025$ & $-0.05\pm0.16$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.138\pm0.023$ & $-0.03\pm0.10$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.109\pm0.025$ & $+0.15\pm0.16$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.093\pm0.023$ & $+0.07\pm0.15$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.084\pm0.024$ & $+0.10\pm0.18$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.107\pm0.023$ & $-0.48\pm0.17$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.059\pm0.025$ & $-0.25\pm0.27$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.090\pm0.024$ & $-0.16\pm0.19$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.033\pm0.025$ & $+0.16\pm0.48$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.054\pm0.024$ & $-0.11\pm0.30$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.038\pm0.024$ & $+0.03\pm0.34$ \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.024\pm0.022$ & $-0.00\pm0.49$ \\
              & CH$_3$OH & $11_0-10_1$A$^+$ & 250507.016 & 2.9 & $0.067\pm0.025$ & $-0.09\pm0.25$ \\

2023/02/06.67 & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 2.3 & $0.079\pm0.020$ & $-0.25\pm0.17$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.038\pm0.020$ & $+0.08\pm0.33$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.136\pm0.020$ & $-0.12\pm0.09$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.093\pm0.020$ & $-0.25\pm0.14$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.126\pm0.020$ & $-0.10\pm0.10$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.128\pm0.022$ & $-0.15\pm0.12$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.117\pm0.021$ & $-0.05\pm0.12$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.151\pm0.022$ & $-0.12\pm0.10$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.077\pm0.020$ & $-0.02\pm0.17$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.101\pm0.023$ & $-0.39\pm0.18$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.049\pm0.022$ & $-0.32\pm0.33$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.079\pm0.021$ & $+0.27\pm0.20$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.076\pm0.019$ & $-0.44\pm0.19$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.089\pm0.021$ & $-0.09\pm0.17$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.059\pm0.022$ & $-0.27\pm0.25$ \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.095\pm0.021$ & $-0.07\pm0.13$ \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.046\pm0.022$ & $-0.20\pm0.32$ \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.059\pm0.021$ & $-0.34\pm0.27$ \\
              &     & $12_3-12_2$A$^{+-}$ & 252803.346 &  & $0.028\pm0.022$ & $-0.12\pm0.54$ \\
              &     & $12_3-12_2$A$^{-+}$ & 250635.144 &  & $0.008\pm0.021$ &  \\
              & CH$_3$OH & $11_0-10_1$A$^+$ & 250507.016 & 2.3 & $0.131\pm0.020$ & $+0.02\pm0.09$ \\

2023/02/04.5  & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 9.8 & $0.022\pm0.012$ & $+0.48\pm0.44$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.052\pm0.013$ & $-0.21\pm0.19$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.099\pm0.013$ & $+0.10\pm0.09$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.088\pm0.014$ & $+0.07\pm0.12$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.050\pm0.013$ & $-0.43\pm0.19$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.082\pm0.014$ & $-0.04\pm0.11$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.043\pm0.013$ & $+0.29\pm0.20$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.053\pm0.013$ & $+0.05\pm0.17$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.015\pm0.011$ &  \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.061\pm0.012$ & $-0.10\pm0.13$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.046\pm0.013$ & $-0.32\pm0.22$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.030\pm0.013$ & $-0.33\pm0.36$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.039\pm0.013$ & $-0.31\pm0.22$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.070\pm0.014$ & $-0.13\pm0.15$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.011\pm0.014$ &  \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.019\pm0.012$ & $-0.17\pm0.46$ \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.004\pm0.013$ &  \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.047\pm0.012$ & $-0.19\pm0.18$ \\
              &     & $12_3-12_2$A$^{+-}$ & 252803.346 &  & $0.013\pm0.013$ &  \\
              &     & $12_3-12_2$A$^{-+}$ & 250635.144 &  & $0.021\pm0.012$ &  \\
              & CH$_3$OH & $11_0-10_1$A$^+$ & 250507.016 & 9.8 & $0.057\pm0.011$ & $-0.06\pm0.13$ \\

2023/02/03.73 & CH$_3$OH & $2_0-1_{-1}$E & 254015.367 & 1.1 & $0.042\pm0.010$ & $+0.09\pm0.15$ \\
              & CH$_3$OH & $6_1-5_2$E    & 265289.616 &    & $0.072\pm0.014$ & $-0.04\pm0.13$ \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.231\pm0.012$ & $-0.14\pm0.03$ \\
              & CH$_3$OH & $9_0-8_1$E    & 267403.394 &    & $0.072\pm0.014$ & $+0.09\pm0.13$ \\
2023/02/04.67 & CH$_3$OH & $2_0-1_{-1}$E & 254015.367 & 0.9 & $0.097\pm0.023$ & $-0.25\pm0.16$ \\
              & CH$_3$OH & $6_1-5_2$E    & 265289.616 &    & $0.104\pm0.029$ & $+0.22\pm0.19$ \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.343\pm0.026$ & $-0.06\pm0.05$ \\
              & CH$_3$OH & $9_0-8_1$E    & 267403.394 &    & $0.109\pm0.029$ & $-0.30\pm0.18$ \\
2023/02/05.67 & CH$_3$OH & $2_0-1_{-1}$E & 254015.367 & 1.4 & $0.052\pm0.029$ & $+0.47\pm0.36$ \\
              & CH$_3$OH & $6_1-5_2$E    & 265289.616 &    & $0.083\pm0.039$ & $+0.22\pm0.31$ \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.286\pm0.034$ & $-0.26\pm0.09$ \\
              & CH$_3$OH & $9_0-8_1$E    & 267403.394 &    & $0.062\pm0.036$ & $+0.15\pm0.36$ \\
2023/02/06.03 & CH$_3$OH & $2_0-1_{-1}$E & 254015.367 & 1.5 & $0.110\pm0.026$ & $-0.64\pm0.21$ \\
              & CH$_3$OH & $6_1-5_2$E    & 265289.616 &    & $0.014\pm0.036$ &  \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.198\pm0.029$ & $-0.27\pm0.10$ \\
              & CH$_3$OH & $9_0-8_1$E    & 267403.394 &    & $0.059\pm0.034$ & $-0.47\pm0.45$ \\
2023/02/06.67 & CH$_3$OH & $2_0-1_{-1}$E & 254015.367 & 1.3 & $0.043\pm0.021$ & $-0.64\pm0.42$ \\
              & CH$_3$OH & $6_1-5_2$E    & 265289.616 &    & $0.049\pm0.030$ & $+0.19\pm0.40$ \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.231\pm0.023$ & $-0.31\pm0.07$ \\
              & CH$_3$OH & $9_0-8_1$E    & 267403.394 &    & $0.085\pm0.029$ & $+0.15\pm0.22$ \\

2023/02/04.78 & CH$_3$OH & $2_1-1_0$E   & 261805.736 &  1.6 & $0.103\pm0.010$ & $-0.02\pm0.06$ \\
              &          &              &            &  5.1 & $0.083\pm0.019$ & $+0.03\pm0.14$ \\
2023/02/06.77 & CH$_3$OH & $2_1-1_0$E   & 261805.736 &  3.0 & $0.088\pm0.027$ & $-0.26\pm0.23$ \\
\hline
2023/02/05.76 & c-C$_3$H$_2$ & $6_{0,6}-5_{1,5}+6_{1,6}-5_{0,5}$ & 217822.148 &  2.7 & $<0.036$ &  \\
2023/02/04.55 &          &  $7_{0,7}-6_{1,6}+7_{1,7}-6_{0,6}$ & 251314.367 &  1.6 & $<0.021$ &  \\
              &          &  $6_{2,5}-5_{2,4}$ & 251527.311 &  1.6 & $<0.021$ &  \\
              &          &  $4_{4,1}-3_{3,0}$ & 265759.481 &  1.6 & $<0.024$ &  \\
\hline
2023/02/05.0  & H$_2$O   & $3_{1,3}-2_{2,0}$ & 183310.087 & 0.9 & $<60.72$ &  \\
2023/02/05.1  & HDO      & $2_{1,1}-2_{1,2}$ & 241561.550 & 1.8 & $0.007\pm0.006$ &  \\

\hline\hline
\end{longtable}
